Interactive multiclass segmentation using superpixel classification

This paper adresses the problem of interactive multiclass segmentation. We propose a fast and efficient new interactive segmentation method called Superpixel Classification-based Interactive Segmentation (SCIS). From a few strokes drawn by a human user over an image, this method extracts relevant semantic objects. To get a fast calculation and an accurate segmentation, SCIS uses superpixel over-segmentation and support vector machine classification. In this paper, we demonstrate that SCIS significantly outperfoms competing algorithms by evaluating its performances on the reference benchmarks of McGuinness and Santner.

==> (inline-0) <==
\begin{pspicture}(-3,0)(16,-16)
		%légende			
		\rput(-2,0.){\LARGE \textbf{ACC}}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](-2,-0.46)(-1,-1.46)
		\rput(-3.2,-0.96){\LARGE $[0,80[$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](-2,-1.42)(-1,-2.42)
		\rput(-3.2,-1.92){\LARGE $[80,90[$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](-2,-2.38)(-1,-3.38)
		\rput(-3.2,-2.88){\LARGE $[90,95[$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](-2,-3.34)(-1,-4.34)
		\rput(-3.2,-3.84){\LARGE $[95,98[$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](-2,-4.30)(-1,-5.30)
		\rput(-3.2,-4.8){\LARGE $[98,100]$}
		%grille
		\psframe[linewidth=0.04,dimen=outer](1.0,0.5)(0.0,-0.5)
		\psframe[linewidth=0.04,dimen=outer](1.96,0.5)(0.96,-0.5)
		\psframe[linewidth=0.04,dimen=outer](2.92,0.5)(1.92,-0.5)
		\psframe[linewidth=0.04,dimen=outer](3.88,0.5)(2.88,-0.5)
		\psframe[linewidth=0.04,dimen=outer](4.84,0.5)(3.84,-0.5)
		\psframe[linewidth=0.04,dimen=outer](5.8,0.5)(4.8,-0.5)
		\psframe[linewidth=0.04,dimen=outer](6.76,0.5)(5.76,-0.5)
		\psframe[linewidth=0.04,dimen=outer](7.72,0.5)(6.72,-0.5)
		\psframe[linewidth=0.04,dimen=outer](8.68,0.5)(7.68,-0.5)
		\psframe[linewidth=0.04,dimen=outer](9.64,0.5)(8.64,-0.5)
		\psframe[linewidth=0.04,dimen=outer](10.6,0.5)(9.6,-0.5)
		\psframe[linewidth=0.04,dimen=outer](11.56,0.5)(10.56,-0.5)
		\psframe[linewidth=0.04,dimen=outer](12.52,0.5)(11.52,-0.5)
		\psframe[linewidth=0.04,dimen=outer](13.48,0.5)(12.48,-0.5)
		\psframe[linewidth=0.04,dimen=outer](14.44,0.5)(13.44,-0.5)
		\psframe[linewidth=0.04,dimen=outer](15.4,0.5)(14.4,-0.5)
		\psframe[linewidth=0.04,dimen=outer](16.36,0.5)(15.36,-0.5)
		\rput(0.5,-0.96){\LARGE $2^{-6}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-0.46)(0.0,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-0.46)(0.96,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](2.92,-0.46)(1.92,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](3.88,-0.46)(2.88,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](4.84,-0.46)(3.84,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](5.8,-0.46)(4.8,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](6.76,-0.46)(5.76,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](7.72,-0.46)(6.72,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](8.68,-0.46)(7.68,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](9.64,-0.46)(8.64,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](10.6,-0.46)(9.6,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](11.56,-0.46)(10.56,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](12.52,-0.46)(11.52,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](13.48,-0.46)(12.48,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](14.44,-0.46)(13.44,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](15.4,-0.46)(14.4,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-0.46)(15.36,-1.46)
		\rput(0.5,-1.92){\LARGE $2^{-5}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-1.42)(0.0,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-1.42)(0.96,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](2.92,-1.42)(1.92,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](3.88,-1.42)(2.88,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](4.84,-1.42)(3.84,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](5.8,-1.42)(4.8,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](6.76,-1.42)(5.76,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](7.72,-1.42)(6.72,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](8.68,-1.42)(7.68,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-1.42)(8.64,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-1.42)(9.6,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](11.56,-1.42)(10.56,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](12.52,-1.42)(11.52,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](13.48,-1.42)(12.48,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](14.44,-1.42)(13.44,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](15.4,-1.42)(14.4,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-1.42)(15.36,-2.42)
		\rput(0.5,-2.88){\LARGE $2^{-4}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-2.38)(0.0,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-2.38)(0.96,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](2.92,-2.38)(1.92,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](3.88,-2.38)(2.88,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](4.84,-2.38)(3.84,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](5.80,-2.38)(4.8,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](6.76,-2.38)(5.76,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](7.72,-2.38)(6.72,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-2.38)(7.68,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-2.38)(8.64,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-2.38)(9.60,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](11.56,-2.38)(10.56,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](12.52,-2.38)(11.52,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](13.48,-2.38)(12.48,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](14.44,-2.38)(13.44,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](15.40,-2.38)(14.4,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-2.38)(15.36,-3.38)
		\rput(0.5,-3.84){\LARGE $2^{-3}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-3.34)(0.0,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-3.34)(0.96,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](2.92,-3.34)(1.92,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](3.88,-3.34)(2.88,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](4.84,-3.34)(3.84,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](5.80,-3.34)(4.80,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](6.76,-3.34)(5.76,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-3.34)(6.72,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-3.34)(7.68,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-3.34)(8.64,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-3.34)(9.60,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](11.56,-3.34)(10.56,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](12.52,-3.34)(11.52,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-3.34)(12.48,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](14.44,-3.34)(13.44,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](15.40,-3.34)(14.4,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-3.34)(15.36,-4.34)
		\rput(0.5,-4.80){\LARGE $2^{-2}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-4.30)(0.0,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-4.30)(0.96,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](2.92,-4.30)(1.92,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](3.88,-4.30)(2.88,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](4.84,-4.30)(3.84,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](5.80,-4.30)(4.80,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-4.30)(5.76,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-4.30)(6.72,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-4.30)(7.68,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-4.30)(8.64,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-4.30)(9.60,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](11.56,-4.30)(10.56,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](12.52,-4.30)(11.52,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-4.30)(12.48,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-4.30)(13.44,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](15.40,-4.30)(14.4,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-4.30)(15.36,-5.30)
		\rput(0.5,-5.76){\LARGE $2^{-1}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-5.26)(0.0,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](1.96,-5.26)(0.96,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](2.92,-5.26)(1.92,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](3.88,-5.26)(2.88,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](4.84,-5.26)(3.84,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-5.26)(4.80,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-5.26)(5.76,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-5.26)(6.72,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-5.26)(7.68,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-5.26)(8.64,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-5.26)(9.60,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-5.26)(10.56,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-5.26)(11.52,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-5.26)(12.48,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-5.26)(13.44,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](15.40,-5.26)(14.4,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](16.36,-5.26)(15.36,-6.26)
		\rput(0.5,-6.72){\LARGE $2^{-0}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-6.22)(0.0,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](1.96,-6.22)(0.96,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](2.92,-6.22)(1.92,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](3.88,-6.22)(2.88,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-6.22)(3.84,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-6.22)(4.80,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-6.22)(5.76,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-6.22)(6.72,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-6.22)(7.68,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-6.22)(8.64,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-6.22)(9.60,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-6.22)(10.56,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-6.22)(11.52,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-6.22)(12.48,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-6.22)(13.44,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-6.22)(14.4,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-6.22)(15.36,-7.22)
		\rput(0.5,-7.68){\LARGE $2^{+1}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-7.18)(0.0,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](1.96,-7.18)(0.96,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](2.92,-7.18)(1.92,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-7.18)(2.88,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-7.18)(3.84,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-7.18)(4.80,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-7.18)(5.76,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-7.18)(6.72,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-7.18)(7.68,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-7.18)(8.64,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-7.18)(9.60,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-7.18)(10.56,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-7.18)(11.52,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-7.18)(12.48,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-7.18)(13.44,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-7.18)(14.4,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-7.18)(15.36,-8.18)
		\rput(0.5,-8.64){\LARGE $2^{+2}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-8.14)(0.0,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](1.96,-8.14)(0.96,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-8.14)(1.92,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-8.14)(2.88,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-8.14)(3.84,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-8.14)(4.80,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-8.14)(5.76,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-8.14)(6.72,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-8.14)(7.68,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-8.14)(8.64,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-8.14)(9.60,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-8.14)(10.56,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-8.14)(11.52,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-8.14)(12.48,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-8.14)(13.44,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-8.14)(14.4,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-8.14)(15.36,-9.14)
		\rput(0.5,-9.6){\LARGE $2^{+3}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-9.1)(0.0,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-9.1)(0.96,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-9.1)(1.92,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-9.1)(2.88,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-9.1)(3.84,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-9.1)(4.80,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-9.1)(5.76,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-9.1)(6.72,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-9.1)(7.68,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-9.1)(8.64,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-9.1)(9.60,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-9.1)(10.56,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-9.1)(11.52,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-9.1)(12.48,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-9.1)(13.44,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-9.1)(14.4,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-9.1)(15.36,-10.1)
		\rput(0.5,-10.56){\LARGE $2^{+4}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-10.06)(0.0,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-10.06)(0.96,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-10.06)(1.92,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-10.06)(2.88,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-10.06)(3.84,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-10.06)(4.80,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-10.06)(5.76,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-10.06)(6.72,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-10.06)(7.68,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-10.06)(8.64,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-10.06)(9.60,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-10.06)(10.56,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-10.06)(11.52,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-10.06)(12.48,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-10.06)(13.44,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-10.06)(14.4,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-10.06)(15.36,-11.06)
		\rput(0.5,-11.52){\LARGE $2^{+5}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-11.02)(0.0,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-11.02)(0.96,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-11.02)(1.92,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-11.02)(2.88,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-11.02)(3.84,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-11.02)(4.80,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-11.02)(5.76,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-11.02)(6.72,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-11.02)(7.68,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-11.02)(8.64,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-11.02)(9.60,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-11.02)(10.56,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-11.02)(11.52,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-11.02)(12.48,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-11.02)(13.44,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-11.02)(14.4,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-11.02)(15.36,-12.02)
		\rput(0.5,-12.48){\LARGE $2^{+6}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-11.98)(0.0,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-11.98)(0.96,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-11.98)(1.92,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-11.98)(2.88,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-11.98)(3.84,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-11.98)(4.80,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-11.98)(5.76,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-11.98)(6.72,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-11.98)(7.68,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-11.98)(8.64,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-11.98)(9.60,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-11.98)(10.56,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-11.98)(11.52,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-11.98)(12.48,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-11.98)(13.44,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-11.98)(14.4,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-11.98)(15.36,-12.98)
		\rput(0.5,-13.44){\LARGE $2^{+7}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-12.94)(0.0,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-12.94)(0.96,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-12.94)(1.92,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-12.94)(2.88,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-12.94)(3.84,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-12.94)(4.80,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-12.94)(5.76,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-12.94)(6.72,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-12.94)(7.68,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-12.94)(8.64,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-12.94)(9.60,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-12.94)(10.56,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-12.94)(11.52,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-12.94)(12.48,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-12.94)(13.44,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-12.94)(14.4,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-12.94)(15.36,-13.94)
		\rput(0.5,-14.4){\LARGE $2^{+8}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-13.9)(0.0,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-13.9)(0.96,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-13.9)(1.92,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-13.9)(2.88,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-13.9)(3.84,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-13.9)(4.80,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-13.9)(5.76,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-13.9)(6.72,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-13.9)(7.68,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-13.9)(8.64,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-13.9)(9.60,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-13.9)(10.56,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-13.9)(11.52,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-13.9)(12.48,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-13.9)(13.44,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-13.9)(14.4,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-13.9)(15.36,-14.9)
		\rput(0.5,-15.36){\LARGE $2^{+9}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-14.86)(0.0,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-14.86)(0.96,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-14.86)(1.92,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-14.86)(2.88,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-14.86)(3.84,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-14.86)(4.80,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-14.86)(5.76,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-14.86)(6.72,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-14.86)(7.68,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-14.86)(8.64,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-14.86)(9.60,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-14.86)(10.56,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-14.86)(11.52,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](13.48,-14.86)(12.48,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](14.44,-14.86)(13.44,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](15.40,-14.86)(14.4,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](16.36,-14.86)(15.36,-15.86)
		
		%premier ligne
		\psline[linewidth=0.04cm](0.01,0.49)(1.0,-0.5)
		\rput(0.7,0.2){\LARGE$\gamma$}
		\rput(0.25,-.2){\LARGE $C$}
		\rput(1.48,0.0){\LARGE $2^{-6}$}
		\rput(2.44,0.0){\LARGE $2^{-5}$}
		\rput(3.40,0.0){\LARGE $2^{-4}$}
		\rput(4.36,0.0){\LARGE $2^{-3}$}
		\rput(5.32,0.0){\LARGE $2^{-2}$}
		\rput(6.28,0.0){\LARGE $2^{-1}$}
		\rput(7.24,0.0){\LARGE $2^{0}$}
		\rput(8.2,0.0){\LARGE $2^{1}$}
		\rput(9.16,0.0){\LARGE $2^{2}$}
		\rput(10.12,0.0){\LARGE $2^{3}$}
		\rput(11.08,0.0){\LARGE $2^{4}$}
		\rput(12.04,0.0){\LARGE $2^{5}$}
		\rput(13,0.0){\LARGE $2^{6}$}
		\rput(13.96,0.0){\LARGE $2^{7}$}
		\rput(14.92,0.0){\LARGE $2^{8}$}
		\rput(15.84,0.0){\LARGE $2^{9}$}
		\end{pspicture}
\begin{pspicture}(-4,0)(16,-16)
		%légende
		\newgray{mygray}{0.9}
		
		\rput(-3,0.){\LARGE \textbf{Time (s)}}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](-2,-0.46)(-1,-1.46)
		\rput(-3.5,-0.96){\LARGE $]1.0,{+}\infty [$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](-2,-1.42)(-1,-2.42)
		\rput(-3.5,-1.92){\LARGE $]0.9,1.0]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](-2,-2.38)(-1,-3.38)
		\rput(-3.5,-2.88){\LARGE $]0.8,0.9]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](-2,-3.34)(-1,-4.34)
		\rput(-3.5,-3.84){\LARGE $]0.7,0.8]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](-2,-4.30)(-1,-5.30)
		\rput(-3.5,-4.8){\LARGE $]0.6,0.7]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](-2,-5.26)(-1,-6.26)
		\rput(-3.5,-5.76){\LARGE $]{-}\infty ,0.6]$}
		%grille
		\psframe[linewidth=0.04,dimen=outer](1.0,0.5)(0.0,-0.5)
		\psframe[linewidth=0.04,dimen=outer](1.96,0.5)(0.96,-0.5)
		\psframe[linewidth=0.04,dimen=outer](2.92,0.5)(1.92,-0.5)
		\psframe[linewidth=0.04,dimen=outer](3.88,0.5)(2.88,-0.5)
		\psframe[linewidth=0.04,dimen=outer](4.84,0.5)(3.84,-0.5)
		\psframe[linewidth=0.04,dimen=outer](5.8,0.5)(4.8,-0.5)
		\psframe[linewidth=0.04,dimen=outer](6.76,0.5)(5.76,-0.5)
		\psframe[linewidth=0.04,dimen=outer](7.72,0.5)(6.72,-0.5)
		\psframe[linewidth=0.04,dimen=outer](8.68,0.5)(7.68,-0.5)
		\psframe[linewidth=0.04,dimen=outer](9.64,0.5)(8.64,-0.5)
		\psframe[linewidth=0.04,dimen=outer](10.6,0.5)(9.6,-0.5)
		\psframe[linewidth=0.04,dimen=outer](11.56,0.5)(10.56,-0.5)
		\psframe[linewidth=0.04,dimen=outer](12.52,0.5)(11.52,-0.5)
		\psframe[linewidth=0.04,dimen=outer](13.48,0.5)(12.48,-0.5)
		\psframe[linewidth=0.04,dimen=outer](14.44,0.5)(13.44,-0.5)
		\psframe[linewidth=0.04,dimen=outer](15.4,0.5)(14.4,-0.5)
		\psframe[linewidth=0.04,dimen=outer](16.36,0.5)(15.36,-0.5)
		\rput(0.5,-0.96){\LARGE $2^{-6}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-0.46)(0.0,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-0.46)(0.96,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-0.46)(1.92,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-0.46)(2.88,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-0.46)(3.84,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.8,-0.46)(4.8,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-0.46)(5.76,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-0.46)(6.72,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-0.46)(7.68,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-0.46)(8.64,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-0.46)(9.6,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-0.46)(10.56,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-0.46)(11.52,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-0.46)(12.48,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-0.46)(13.44,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.4,-0.46)(14.4,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-0.46)(15.36,-1.46)
		\rput(0.5,-1.92){\LARGE $2^{-5}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-1.42)(0.0,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-1.42)(0.96,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-1.42)(1.92,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-1.42)(2.88,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-1.42)(3.84,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.8,-1.42)(4.8,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-1.42)(5.76,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-1.42)(6.72,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-1.42)(7.68,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-1.42)(8.64,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-1.42)(9.6,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-1.42)(10.56,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-1.42)(11.52,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-1.42)(12.48,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-1.42)(13.44,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.4,-1.42)(14.4,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-1.42)(15.36,-2.42)
		\rput(0.5,-2.88){\LARGE $2^{-4}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-2.38)(0.0,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-2.38)(0.96,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-2.38)(1.92,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-2.38)(2.88,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-2.38)(3.84,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-2.38)(4.8,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-2.38)(5.76,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-2.38)(6.72,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-2.38)(7.68,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-2.38)(8.64,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-2.38)(9.60,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-2.38)(10.56,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-2.38)(11.52,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-2.38)(12.48,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-2.38)(13.44,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-2.38)(14.4,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-2.38)(15.36,-3.38)
		\rput(0.5,-3.84){\LARGE $2^{-3}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-3.34)(0.0,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-3.34)(0.96,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-3.34)(1.92,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-3.34)(2.88,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-3.34)(3.84,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-3.34)(4.80,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-3.34)(5.76,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-3.34)(6.72,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-3.34)(7.68,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-3.34)(8.64,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-3.34)(9.60,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-3.34)(10.56,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-3.34)(11.52,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-3.34)(12.48,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-3.34)(13.44,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-3.34)(14.4,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-3.34)(15.36,-4.34)
		\rput(0.5,-4.80){\LARGE $2^{-2}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-4.30)(0.0,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-4.30)(0.96,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-4.30)(1.92,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-4.30)(2.88,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-4.30)(3.84,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-4.30)(4.80,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-4.30)(5.76,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-4.30)(6.72,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-4.30)(7.68,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-4.30)(8.64,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-4.30)(9.60,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-4.30)(10.56,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-4.30)(11.52,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-4.30)(12.48,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-4.30)(13.44,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-4.30)(14.4,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-4.30)(15.36,-5.30)
		\rput(0.5,-5.76){\LARGE $2^{-1}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-5.26)(0.0,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-5.26)(0.96,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-5.26)(1.92,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-5.26)(2.88,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-5.26)(3.84,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-5.26)(4.80,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-5.26)(5.76,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-5.26)(6.72,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-5.26)(7.68,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-5.26)(8.64,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-5.26)(9.60,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-5.26)(10.56,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-5.26)(11.52,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-5.26)(12.48,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-5.26)(13.44,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-5.26)(14.4,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](16.36,-5.26)(15.36,-6.26)
		\rput(0.5,-6.72){\LARGE $2^{-0}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-6.22)(0.0,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-6.22)(0.96,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-6.22)(1.92,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-6.22)(2.88,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-6.22)(3.84,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-6.22)(4.80,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-6.22)(5.76,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-6.22)(6.72,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-6.22)(7.68,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-6.22)(8.64,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-6.22)(9.60,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-6.22)(10.56,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-6.22)(11.52,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-6.22)(12.48,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-6.22)(13.44,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-6.22)(14.4,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-6.22)(15.36,-7.22)
		\rput(0.5,-7.68){\LARGE $2^{+1}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-7.18)(0.0,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-7.18)(0.96,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-7.18)(1.92,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-7.18)(2.88,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-7.18)(3.84,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-7.18)(4.80,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-7.18)(5.76,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-7.18)(6.72,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-7.18)(7.68,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-7.18)(8.64,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-7.18)(9.60,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-7.18)(10.56,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-7.18)(11.52,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-7.18)(12.48,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-7.18)(13.44,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-7.18)(14.4,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-7.18)(15.36,-8.18)
		\rput(0.5,-8.64){\LARGE $2^{+2}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-8.14)(0.0,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-8.14)(0.96,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-8.14)(1.92,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-8.14)(2.88,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-8.14)(3.84,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-8.14)(4.80,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-8.14)(5.76,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-8.14)(6.72,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-8.14)(7.68,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-8.14)(8.64,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-8.14)(9.60,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-8.14)(10.56,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-8.14)(11.52,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-8.14)(12.48,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-8.14)(13.44,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-8.14)(14.4,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-8.14)(15.36,-9.14)
		\rput(0.5,-9.6){\LARGE $2^{+3}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-9.1)(0.0,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-9.1)(0.96,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-9.1)(1.92,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-9.1)(2.88,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-9.1)(3.84,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-9.1)(4.80,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-9.1)(5.76,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-9.1)(6.72,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-9.1)(7.68,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-9.1)(8.64,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-9.1)(9.60,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-9.1)(10.56,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-9.1)(11.52,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-9.1)(12.48,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-9.1)(13.44,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-9.1)(14.4,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-9.1)(15.36,-10.1)
		\rput(0.5,-10.56){\LARGE $2^{+4}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-10.06)(0.0,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-10.06)(0.96,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-10.06)(1.92,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-10.06)(2.88,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-10.06)(3.84,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-10.06)(4.80,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-10.06)(5.76,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-10.06)(6.72,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-10.06)(7.68,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-10.06)(8.64,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-10.06)(9.60,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-10.06)(10.56,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-10.06)(11.52,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-10.06)(12.48,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-10.06)(13.44,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-10.06)(14.4,-11.06)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-10.06)(15.36,-11.06)
		\rput(0.5,-11.52){\LARGE $2^{+5}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-11.02)(0.0,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-11.02)(0.96,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-11.02)(1.92,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-11.02)(2.88,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-11.02)(3.84,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-11.02)(4.80,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-11.02)(5.76,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-11.02)(6.72,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-11.02)(7.68,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-11.02)(8.64,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-11.02)(9.60,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-11.02)(10.56,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-11.02)(11.52,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-11.02)(12.48,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-11.02)(13.44,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-11.02)(14.4,-12.02)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-11.02)(15.36,-12.02)
		\rput(0.5,-12.48){\LARGE $2^{+6}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-11.98)(0.0,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-11.98)(0.96,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-11.98)(1.92,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-11.98)(2.88,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-11.98)(3.84,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-11.98)(4.80,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-11.98)(5.76,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-11.98)(6.72,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-11.98)(7.68,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-11.98)(8.64,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-11.98)(9.60,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-11.98)(10.56,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-11.98)(11.52,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-11.98)(12.48,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-11.98)(13.44,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-11.98)(14.4,-12.98)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-11.98)(15.36,-12.98)
		\rput(0.5,-13.44){\LARGE $2^{+7}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-12.94)(0.0,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-12.94)(0.96,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-12.94)(1.92,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-12.94)(2.88,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-12.94)(3.84,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-12.94)(4.80,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-12.94)(5.76,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-12.94)(6.72,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-12.94)(7.68,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-12.94)(8.64,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-12.94)(9.60,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-12.94)(10.56,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-12.94)(11.52,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-12.94)(12.48,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-12.94)(13.44,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-12.94)(14.4,-13.94)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-12.94)(15.36,-13.94)
		\rput(0.5,-14.4){\LARGE $2^{+8}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-13.9)(0.0,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-13.9)(0.96,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-13.9)(1.92,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-13.9)(2.88,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-13.9)(3.84,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-13.9)(4.80,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-13.9)(5.76,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-13.9)(6.72,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-13.9)(7.68,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-13.9)(8.64,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-13.9)(9.60,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-13.9)(10.56,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-13.9)(11.52,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-13.9)(12.48,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-13.9)(13.44,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-13.9)(14.4,-14.9)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-13.9)(15.36,-14.9)
		\rput(0.5,-15.36){\LARGE $2^{+9}$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-14.86)(0.0,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-14.86)(0.96,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-14.86)(1.92,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-14.86)(2.88,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-14.86)(3.84,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-14.86)(4.80,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-14.86)(5.76,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-14.86)(6.72,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-14.86)(7.68,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-14.86)(8.64,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-14.86)(9.60,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](11.56,-14.86)(10.56,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](12.52,-14.86)(11.52,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](13.48,-14.86)(12.48,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](14.44,-14.86)(13.44,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](15.40,-14.86)(14.4,-15.86)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](16.36,-14.86)(15.36,-15.86)
		
		%premier ligne
		\psline[linewidth=0.04cm](0.01,0.49)(1.0,-0.5)
		\rput(0.7,0.2){\LARGE$\gamma$}
		\rput(0.25,-.2){\LARGE $C$}
		\rput(1.48,0.0){\LARGE $2^{-6}$}
		\rput(2.44,0.0){\LARGE $2^{-5}$}
		\rput(3.40,0.0){\LARGE $2^{-4}$}
		\rput(4.36,0.0){\LARGE $2^{-3}$}
		\rput(5.32,0.0){\LARGE $2^{-2}$}
		\rput(6.28,0.0){\LARGE $2^{-1}$}
		\rput(7.24,0.0){\LARGE $2^{0}$}
		\rput(8.2,0.0){\LARGE $2^{1}$}
		\rput(9.16,0.0){\LARGE $2^{2}$}
		\rput(10.12,0.0){\LARGE $2^{3}$}
		\rput(11.08,0.0){\LARGE $2^{4}$}
		\rput(12.04,0.0){\LARGE $2^{5}$}
		\rput(13,0.0){\LARGE $2^{6}$}
		\rput(13.96,0.0){\LARGE $2^{7}$}
		\rput(14.92,0.0){\LARGE $2^{8}$}
		\rput(15.84,0.0){\LARGE $2^{9}$}
		\end{pspicture}
\begin{pspicture}(-4.,1)(11,-10)
			%légende
			
			\rput(-2,0.){\LARGE \textbf{ACC}}
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](-2,-0.46)(-1,-1.46)
			\rput(-3.2,-0.96){\LARGE $[0,80[$}
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](-2,-1.42)(-1,-2.42)
			\rput(-3.2,-1.92){\LARGE $[80,90[$}
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](-2,-2.38)(-1,-3.38)
			\rput(-3.2,-2.88){\LARGE $[90,95[$}
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](-2,-3.34)(-1,-4.34)
			\rput(-3.2,-3.84){\LARGE $[95,98[$}
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](-2,-4.30)(-1,-5.30)
			\rput(-3.2,-4.8){\LARGE $[98,100]$}
			%grille
			\psframe[linewidth=0.04,dimen=outer](1.0,0.5)(0.0,-0.5)
			\psframe[linewidth=0.04,dimen=outer](1.96,0.5)(0.96,-0.5)
			\psframe[linewidth=0.04,dimen=outer](2.92,0.5)(1.92,-0.5)
			\psframe[linewidth=0.04,dimen=outer](3.88,0.5)(2.88,-0.5)
			\psframe[linewidth=0.04,dimen=outer](4.84,0.5)(3.84,-0.5)
			\psframe[linewidth=0.04,dimen=outer](5.8,0.5)(4.8,-0.5)
			\psframe[linewidth=0.04,dimen=outer](6.76,0.5)(5.76,-0.5)
			\psframe[linewidth=0.04,dimen=outer](7.72,0.5)(6.72,-0.5)
			\psframe[linewidth=0.04,dimen=outer](8.68,0.5)(7.68,-0.5)
			\psframe[linewidth=0.04,dimen=outer](9.64,0.5)(8.64,-0.5)
			\psframe[linewidth=0.04,dimen=outer](10.6,0.5)(9.6,-0.5)
			\rput(0.5,-0.96){\LARGE $10$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-0.46)(0.0,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-0.46)(0.96,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-0.46)(1.92,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-0.46)(2.88,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-0.46)(3.84,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.8,-0.46)(4.8,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-0.46)(5.76,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-0.46)(6.72,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-0.46)(7.68,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-0.46)(8.64,-1.46)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-0.46)(9.6,-1.46)
			\rput(0.5,-1.92){\LARGE $20$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-1.42)(0.0,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-1.42)(0.96,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-1.42)(1.92,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-1.42)(2.88,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-1.42)(3.84,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.8,-1.42)(4.8,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-1.42)(5.76,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-1.42)(6.72,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-1.42)(7.68,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-1.42)(8.64,-2.42)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-1.42)(9.6,-2.42)
			\rput(0.5,-2.88){\LARGE $30$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-2.38)(0.0,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-2.38)(0.96,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-2.38)(1.92,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-2.38)(2.88,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-2.38)(3.84,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-2.38)(4.8,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-2.38)(5.76,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-2.38)(6.72,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-2.38)(7.68,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-2.38)(8.64,-3.38)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-2.38)(9.60,-3.38)
			\rput(0.5,-3.84){\LARGE $40$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-3.34)(0.0,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-3.34)(0.96,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-3.34)(1.92,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-3.34)(2.88,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-3.34)(3.84,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-3.34)(4.80,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-3.34)(5.76,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-3.34)(6.72,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-3.34)(7.68,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-3.34)(8.64,-4.34)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-3.34)(9.60,-4.34)
			\rput(0.5,-4.80){\LARGE $50$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-4.30)(0.0,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-4.30)(0.96,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-4.30)(1.92,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-4.30)(2.88,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-4.30)(3.84,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-4.30)(4.80,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-4.30)(5.76,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-4.30)(6.72,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-4.30)(7.68,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-4.30)(8.64,-5.30)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-4.30)(9.60,-5.30)
			\rput(0.5,-5.76){\LARGE $60$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-5.26)(0.0,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-5.26)(0.96,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-5.26)(1.92,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-5.26)(2.88,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-5.26)(3.84,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-5.26)(4.80,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-5.26)(5.76,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-5.26)(6.72,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-5.26)(7.68,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-5.26)(8.64,-6.26)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-5.26)(9.60,-6.26)
			\rput(0.5,-6.72){\LARGE $70$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-6.22)(0.0,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-6.22)(0.96,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-6.22)(1.92,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-6.22)(2.88,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-6.22)(3.84,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-6.22)(4.80,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-6.22)(5.76,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-6.22)(6.72,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-6.22)(7.68,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-6.22)(8.64,-7.22)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-6.22)(9.60,-7.22)
			\rput(0.5,-7.68){\LARGE $80$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-7.18)(0.0,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-7.18)(0.96,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-7.18)(1.92,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-7.18)(2.88,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-7.18)(3.84,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-7.18)(4.80,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-7.18)(5.76,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-7.18)(6.72,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-7.18)(7.68,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-7.18)(8.64,-8.18)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-7.18)(9.60,-8.18)
			\rput(0.5,-8.64){\LARGE $90$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-8.14)(0.0,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-8.14)(0.96,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-8.14)(1.92,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-8.14)(2.88,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-8.14)(3.84,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-8.14)(4.80,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-8.14)(5.76,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-8.14)(6.72,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-8.14)(7.68,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-8.14)(8.64,-9.14)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-8.14)(9.60,-9.14)
			\rput(0.5,-9.6){\LARGE $100$}
			\psframe[linewidth=0.04,dimen=outer](1.0,-9.1)(0.0,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](1.96,-9.1)(0.96,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](2.92,-9.1)(1.92,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-9.1)(2.88,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-9.1)(3.84,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-9.1)(4.80,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-9.1)(5.76,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-9.1)(6.72,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-9.1)(7.68,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-9.1)(8.64,-10.1)
			\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-9.1)(9.60,-10.1)
			
			%premier ligne
			\psline[linewidth=0.04cm](0.01,0.49)(1.0,-0.5)
			\rput(0.6,0.3){$\% td$}
			\rput(0.4,-.3){$trees$}
			\rput(1.48,0.0){\LARGE $10$}
			\rput(2.44,0.0){\LARGE $20$}
			\rput(3.40,0.0){\LARGE $30$}
			\rput(4.36,0.0){\LARGE $40$}
			\rput(5.32,0.0){\LARGE $50$}
			\rput(6.28,0.0){\LARGE $60$}
			\rput(7.24,0.0){\LARGE $70$}
			\rput(8.2,0.0){\LARGE $80$}
			\rput(9.16,0.0){\LARGE $90$}
			\rput(10.12,0.0){\LARGE $100$}
			\end{pspicture}
\begin{pspicture}(-4.,1)(11,-10)
		%légende
		\newgray{mygray}{0.9}
		
		\rput(-3,0.){\LARGE \textbf{Time (s)}}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](-2,-0.46)(-1,-1.46)
		\rput(-3.5,-0.96){\LARGE $]1.0,+\infty [$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](-2,-1.42)(-1,-2.42)
		\rput(-3.5,-1.92){\LARGE $]0.9,1.0]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](-2,-2.38)(-1,-3.38)
		\rput(-3.5,-2.88){\LARGE $]0.8,0.9]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](-2,-3.34)(-1,-4.34)
		\rput(-3.5,-3.84){\LARGE $]0.7,0.8]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](-2,-4.30)(-1,-5.30)
		\rput(-3.5,-4.8){\LARGE $]0.6,0.7]$}
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](-2,-5.26)(-1,-6.26)
		\rput(-3.5,-5.76){\LARGE $]\!\!-\!\!\infty ,0.6]$}
		
		%grille
		\psframe[linewidth=0.04,dimen=outer](1.0,0.5)(0.0,-0.5)
		\psframe[linewidth=0.04,dimen=outer](1.96,0.5)(0.96,-0.5)
		\psframe[linewidth=0.04,dimen=outer](2.92,0.5)(1.92,-0.5)
		\psframe[linewidth=0.04,dimen=outer](3.88,0.5)(2.88,-0.5)
		\psframe[linewidth=0.04,dimen=outer](4.84,0.5)(3.84,-0.5)
		\psframe[linewidth=0.04,dimen=outer](5.8,0.5)(4.8,-0.5)
		\psframe[linewidth=0.04,dimen=outer](6.76,0.5)(5.76,-0.5)
		\psframe[linewidth=0.04,dimen=outer](7.72,0.5)(6.72,-0.5)
		\psframe[linewidth=0.04,dimen=outer](8.68,0.5)(7.68,-0.5)
		\psframe[linewidth=0.04,dimen=outer](9.64,0.5)(8.64,-0.5)
		\psframe[linewidth=0.04,dimen=outer](10.6,0.5)(9.6,-0.5)
		\rput(0.5,-0.96){\LARGE $10$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-0.46)(0.0,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-0.46)(0.96,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-0.46)(1.92,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-0.46)(2.88,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-0.46)(3.84,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.8,-0.46)(4.8,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-0.46)(5.76,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-0.46)(6.72,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-0.46)(7.68,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-0.46)(8.64,-1.46)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-0.46)(9.6,-1.46)
		\rput(0.5,-1.92){\LARGE $20$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-1.42)(0.0,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-1.42)(0.96,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-1.42)(1.92,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-1.42)(2.88,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-1.42)(3.84,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.8,-1.42)(4.8,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-1.42)(5.76,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-1.42)(6.72,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-1.42)(7.68,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-1.42)(8.64,-2.42)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-1.42)(9.6,-2.42)
		\rput(0.5,-2.88){\LARGE $30$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-2.38)(0.0,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-2.38)(0.96,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-2.38)(1.92,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-2.38)(2.88,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-2.38)(3.84,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-2.38)(4.8,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-2.38)(5.76,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-2.38)(6.72,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](8.68,-2.38)(7.68,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](9.64,-2.38)(8.64,-3.38)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](10.6,-2.38)(9.60,-3.38)
		\rput(0.5,-3.84){\LARGE $40$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-3.34)(0.0,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-3.34)(0.96,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-3.34)(1.92,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-3.34)(2.88,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-3.34)(3.84,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-3.34)(4.80,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](6.76,-3.34)(5.76,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](7.72,-3.34)(6.72,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](8.68,-3.34)(7.68,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](9.64,-3.34)(8.64,-4.34)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](10.6,-3.34)(9.60,-4.34)
		\rput(0.5,-4.80){\LARGE $50$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-4.30)(0.0,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-4.30)(0.96,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-4.30)(1.92,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-4.30)(2.88,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](4.84,-4.30)(3.84,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](5.80,-4.30)(4.80,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](6.76,-4.30)(5.76,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](7.72,-4.30)(6.72,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](8.68,-4.30)(7.68,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-4.30)(8.64,-5.30)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-4.30)(9.60,-5.30)
		\rput(0.5,-5.76){\LARGE $60$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-5.26)(0.0,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-5.26)(0.96,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-5.26)(1.92,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](3.88,-5.26)(2.88,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](4.84,-5.26)(3.84,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](5.80,-5.26)(4.80,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](6.76,-5.26)(5.76,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-5.26)(6.72,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-5.26)(7.68,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](9.64,-5.26)(8.64,-6.26)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](10.6,-5.26)(9.60,-6.26)
		\rput(0.5,-6.72){\LARGE $70$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-6.22)(0.0,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-6.22)(0.96,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-6.22)(1.92,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](3.88,-6.22)(2.88,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](4.84,-6.22)(3.84,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](5.80,-6.22)(4.80,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-6.22)(5.76,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](7.72,-6.22)(6.72,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](8.68,-6.22)(7.68,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](9.64,-6.22)(8.64,-7.22)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](10.6,-6.22)(9.60,-7.22)
		\rput(0.5,-7.68){\LARGE $80$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-7.18)(0.0,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-7.18)(0.96,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](2.92,-7.18)(1.92,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](3.88,-7.18)(2.88,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](4.84,-7.18)(3.84,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-7.18)(4.80,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](6.76,-7.18)(5.76,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](7.72,-7.18)(6.72,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](8.68,-7.18)(7.68,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](9.64,-7.18)(8.64,-8.18)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](10.6,-7.18)(9.60,-8.18)
		\rput(0.5,-8.64){\LARGE $90$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-8.14)(0.0,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=white](1.96,-8.14)(0.96,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](2.92,-8.14)(1.92,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](3.88,-8.14)(2.88,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-8.14)(3.84,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](5.80,-8.14)(4.80,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](6.76,-8.14)(5.76,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](7.72,-8.14)(6.72,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](8.68,-8.14)(7.68,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](9.64,-8.14)(8.64,-9.14)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](10.6,-8.14)(9.60,-9.14)
		\rput(0.5,-9.6){\LARGE $100$}
		\psframe[linewidth=0.04,dimen=outer](1.0,-9.1)(0.0,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](1.96,-9.1)(0.96,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=mygray](2.92,-9.1)(1.92,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](3.88,-9.1)(2.88,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=lightgray](4.84,-9.1)(3.84,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](5.80,-9.1)(4.80,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=gray](6.76,-9.1)(5.76,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](7.72,-9.1)(6.72,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=darkgray](8.68,-9.1)(7.68,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](9.64,-9.1)(8.64,-10.1)
		\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](10.6,-9.1)(9.60,-10.1)
		
		%premier ligne
		\psline[linewidth=0.04cm](0.01,0.49)(1.0,-0.5)
		\rput(0.6,0.3){$\% td$}
		\rput(0.4,-.3){$trees$}
		\rput(1.48,0.0){\LARGE $10$}
		\rput(2.44,0.0){\LARGE $20$}
		\rput(3.40,0.0){\LARGE $30$}
		\rput(4.36,0.0){\LARGE $40$}
		\rput(5.32,0.0){\LARGE $50$}
		\rput(6.28,0.0){\LARGE $60$}
		\rput(7.24,0.0){\LARGE $70$}
		\rput(8.2,0.0){\LARGE $80$}
		\rput(9.16,0.0){\LARGE $90$}
		\rput(10.12,0.0){\LARGE $100$}
		\end{pspicture}
